GREEND: An Energy Consumption Dataset of Households in Italy and Austria

Home energy management systems can be used to monitor and optimize consumption and local production from renewable energy. To assess solutions before their deployment, researchers and designers of those systems demand for energy consumption datasets. In this paper, we present the GREEND dataset, containing detailed power usage information obtained through a measurement campaign in households in Austria and Italy. We provide a description of consumption scenarios and discuss design choices for the sensing infrastructure. Finally, we benchmark the dataset with state-of-the-art techniques in load disaggregation, occupancy detection and appliance usage mining.

==> figure3a.tikz <==
\definecolor{mycolor1}{rgb}{0.90588,0.90588,0.90588}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
area legend,
scale only axis,
xmin=0,
xmax=72,
xtick={0,6,12,18,24,30,36,42,48,54,60,66,72},
xticklabels={{0},{6},{12},{18},{24},{6},{12},{18},{24},{6},{12},{18},{24}},
xlabel={Hours},
ymin=0,
ymax=2.5,
ylabel={Energy [KW*15mins]},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot[ybar,bar width=0.0157520325203252in,draw=mycolor1,fill=mycolor1] plot table[row sep=crcr] {%
0	0\\
0.25	0\\
0.5	0\\
0.75	0\\
1	0\\
1.25	0\\
1.5	0\\
1.75	0\\
2	0\\
2.25	0\\
2.5	0\\
2.75	0\\
3	0\\
3.25	0\\
3.5	0\\
3.75	0\\
4	0\\
4.25	0\\
4.5	0\\
4.75	0\\
5	0\\
5.25	0\\
5.5	0\\
5.75	0\\
6	0\\
6.25	0\\
6.5	0\\
6.75	1.5\\
7	1.5\\
7.25	1.5\\
7.5	1.5\\
7.75	1.5\\
8	0\\
8.25	0\\
8.5	0\\
8.75	0\\
9	0\\
9.25	0\\
9.5	0\\
9.75	0\\
10	0\\
10.25	0\\
10.5	0\\
10.75	0\\
11	0\\
11.25	1.5\\
11.5	0\\
11.75	0\\
12	0\\
12.25	0\\
12.5	0\\
12.75	1.5\\
13	1.5\\
13.25	1.5\\
13.5	0\\
13.75	0\\
14	0\\
14.25	0\\
14.5	0\\
14.75	0\\
15	1.5\\
15.25	1.5\\
15.5	1.5\\
15.75	1.5\\
16	1.5\\
16.25	0\\
16.5	0\\
16.75	1.5\\
17	0\\
17.25	1.5\\
17.5	0\\
17.75	1.5\\
18	1.5\\
18.25	1.5\\
18.5	1.5\\
18.75	1.5\\
19	1.5\\
19.25	1.5\\
19.5	1.5\\
19.75	1.5\\
20	1.5\\
20.25	1.5\\
20.5	1.5\\
20.75	1.5\\
21	1.5\\
21.25	1.5\\
21.5	1.5\\
21.75	1.5\\
22	1.5\\
22.25	1.5\\
22.5	1.5\\
22.75	1.5\\
23	0\\
23.25	0\\
23.5	0\\
23.75	0\\
24	0\\
24.25	0\\
24.5	0\\
24.75	0\\
25	0\\
25.25	0\\
25.5	0\\
25.75	0\\
26	0\\
26.25	0\\
26.5	0\\
26.75	0\\
27	0\\
27.25	0\\
27.5	0\\
27.75	0\\
28	0\\
28.25	0\\
28.5	0\\
28.75	0\\
29	0\\
29.25	0\\
29.5	0\\
29.75	0\\
30	0\\
30.25	0\\
30.5	0\\
30.75	0\\
31	1.5\\
31.25	1.5\\
31.5	1.5\\
31.75	0\\
32	0\\
32.25	0\\
32.5	1.5\\
32.75	0\\
33	0\\
33.25	0\\
33.5	0\\
33.75	0\\
34	0\\
34.25	0\\
34.5	0\\
34.75	0\\
35	0\\
35.25	0\\
35.5	0\\
35.75	0\\
36	0\\
36.25	0\\
36.5	0\\
36.75	0\\
37	0\\
37.25	0\\
37.5	0\\
37.75	0\\
38	0\\
38.25	0\\
38.5	0\\
38.75	0\\
39	0\\
39.25	0\\
39.5	0\\
39.75	0\\
40	0\\
40.25	0\\
40.5	0\\
40.75	0\\
41	0\\
41.25	0\\
41.5	0\\
41.75	0\\
42	1.5\\
42.25	0\\
42.5	0\\
42.75	1.5\\
43	1.5\\
43.25	0\\
43.5	1.5\\
43.75	1.5\\
44	1.5\\
44.25	1.5\\
44.5	1.5\\
44.75	1.5\\
45	1.5\\
45.25	1.5\\
45.5	1.5\\
45.75	1.5\\
46	1.5\\
46.25	1.5\\
46.5	1.5\\
46.75	1.5\\
47	1.5\\
47.25	0\\
47.5	1.5\\
47.75	0\\
48	0\\
48.25	0\\
48.5	0\\
48.75	0\\
49	0\\
49.25	0\\
49.5	0\\
49.75	0\\
50	0\\
50.25	0\\
50.5	0\\
50.75	0\\
51	0\\
51.25	0\\
51.5	0\\
51.75	0\\
52	0\\
52.25	0\\
52.5	0\\
52.75	0\\
53	0\\
53.25	0\\
53.5	0\\
53.75	0\\
54	0\\
54.25	0\\
54.5	0\\
54.75	0\\
55	1.5\\
55.25	1.5\\
55.5	1.5\\
55.75	0\\
56	0\\
56.25	0\\
56.5	0\\
56.75	0\\
57	0\\
57.25	0\\
57.5	0\\
57.75	0\\
58	0\\
58.25	0\\
58.5	0\\
58.75	0\\
59	0\\
59.25	0\\
59.5	0\\
59.75	0\\
60	0\\
60.25	1.5\\
60.5	0\\
60.75	0\\
61	0\\
61.25	0\\
61.5	0\\
61.75	0\\
62	0\\
62.25	0\\
62.5	0\\
62.75	0\\
63	0\\
63.25	0\\
63.5	0\\
63.75	1.5\\
64	0\\
64.25	0\\
64.5	0\\
64.75	0\\
65	0\\
65.25	0\\
65.5	0\\
65.75	0\\
66	0\\
66.25	0\\
66.5	0\\
66.75	0\\
67	1.5\\
67.25	1.5\\
67.5	1.5\\
67.75	1.5\\
68	1.5\\
68.25	1.5\\
68.5	1.5\\
68.75	1.5\\
69	1.5\\
69.25	1.5\\
69.5	1.5\\
69.75	1.5\\
70	1.5\\
70.25	1.5\\
70.5	1.5\\
70.75	1.5\\
71	1.5\\
71.25	1.5\\
71.5	1.5\\
71.75	1.5\\
};
\addlegendentry{Occupancy};

\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{0	0\\
71.75	0\\
};
\addplot [color=black,solid]
  table[row sep=crcr]{0	0.0373959686782669\\
0.25	0.0373521862122063\\
0.5	0.0373274916293274\\
0.75	0.0376020609616416\\
1	0.0376175357334558\\
1.25	0.0373989179356666\\
1.5	0.0373056640077326\\
1.75	0.0373187217536184\\
2	0.0372294256615209\\
2.25	0.0678959631329364\\
2.5	0.172903141149255\\
2.75	0.162571979771692\\
3	0.157767463364533\\
3.25	0.134139197114065\\
3.5	0.0373774546809703\\
3.75	0.0373722933281305\\
4	0.0386517004431804\\
4.25	0.0384762138679895\\
4.5	0.0388295751312655\\
4.75	0.038273801332818\\
5	0.0385419649665001\\
5.25	0.0385829678361023\\
5.5	0.0393156481557938\\
5.75	0.0383278654469646\\
6	0.0382007787001116\\
6.25	0.0379855204468868\\
6.5	0.0485832459642334\\
6.75	0.174656480220339\\
7	0.17570173107287\\
7.25	0.174220977532096\\
7.5	1.41992140795359\\
7.75	0.335353090638358\\
8	0.0429728503133388\\
8.25	0.0364402957284982\\
8.5	0.0362848530902075\\
8.75	0.0362341658613298\\
9	0.0365305686806028\\
9.25	0.0365256959953232\\
9.5	0.0364789015379038\\
9.75	0.0364990509661504\\
10	0.0364728098651669\\
10.25	0.0364482700643851\\
10.5	0.0363909627549727\\
10.75	0.0363443963401458\\
11	0.0363937985372218\\
11.25	0.0887750613919479\\
11.5	0.16935562265002\\
11.75	0.159664016401095\\
12	0.154538266386721\\
12.25	0.0596823241458583\\
12.5	0.0386899343011958\\
12.75	0.183126502624224\\
13	0.138779599324748\\
13.25	0.251164347570957\\
13.5	0.1000266670791\\
13.75	0.0995569008386758\\
14	0.0419008804621866\\
14.25	0.034516946907024\\
14.5	0.0944571061298402\\
14.75	0.0895916563649207\\
15	0.111392647796175\\
15.25	0.0438374738123743\\
15.5	0.0707975272928882\\
15.75	0.264875254255345\\
16	0.165966606503904\\
16.25	0.145353076303017\\
16.5	0.143995875849967\\
16.75	0.0683216317707807\\
17	0\\
17.25	0.0638175581192463\\
17.5	0.148959425741054\\
17.75	0.214577430151151\\
18	0.226821553717267\\
18.25	0.388845408225244\\
18.5	0.421410181477475\\
18.75	0.431877758676894\\
19	0.574918820823572\\
19.25	0.57831277940432\\
19.5	0.568508876040204\\
19.75	0.691120414560289\\
20	0.938333869012634\\
20.25	0.312216239227396\\
20.5	0.350594370714404\\
20.75	0.374053783269487\\
21	0.354622779846173\\
21.25	0.32681704737503\\
21.5	0.403388398775032\\
21.75	0.433489416385839\\
22	0.411482452313929\\
22.25	0.308632354237773\\
22.5	0.262448026965451\\
22.75	0.150130858704631\\
23	0.0449172710936297\\
23.25	0.0377123564640507\\
23.5	0.0375501546265872\\
23.75	0.0375938238690353\\
24	0.0376076650709287\\
24.25	0.0378211568393402\\
24.5	0.0377534831038127\\
24.75	0.0379062685473945\\
25	0.0962127589685781\\
25.25	0.168734908392294\\
25.5	0.159155777167568\\
25.75	0.123421987730897\\
26	0.0378762976771919\\
26.25	0.0378038427504874\\
26.5	0.0378720655148153\\
26.75	0.0378176061253605\\
27	0.0380489138284278\\
27.25	0.0378801233065264\\
27.5	0.0378588994287562\\
27.75	0.0378772966064592\\
28	0.0393971286737821\\
28.25	0.0392433228875475\\
28.5	0.0396733670242682\\
28.75	0.039069281561033\\
29	0.135353308094317\\
29.25	0.167339203200281\\
29.5	0.159037401772346\\
29.75	0.0905600102421329\\
30	0.0386102330361069\\
30.25	0.0388411054785601\\
30.5	0.0389176461771994\\
30.75	0.0394153792944015\\
31	0.540973806180351\\
31.25	1.50525834370946\\
31.5	0.515231452751788\\
31.75	0.0888985184116107\\
32	0.0386844140412058\\
32.25	0.0386654142095071\\
32.5	0.106009925553759\\
32.75	0.168123043227708\\
33	0.159204678851218\\
33.25	0.117734853370282\\
33.5	0.0389780604654786\\
33.75	0.039018358513846\\
34	0.0389759766269954\\
34.25	0.0389473117344725\\
34.5	0.0389966313284047\\
34.75	0.0389829424432488\\
35	0.0389261529392621\\
35.25	0.0389218918063093\\
35.5	0.0389609946214055\\
35.75	0.0388619110485461\\
36	0.0389321146722313\\
36.25	0.0387305460649289\\
36.5	0.0387797787396897\\
36.75	0.167647471506201\\
37	0.163721090943304\\
37.25	0.157575689993676\\
37.5	0.065607500189951\\
37.75	0.0387663362976168\\
38	0.0386827116435263\\
38.25	0.0393127239239675\\
38.5	0.0385404166057323\\
38.75	0.0386650457422232\\
39	0.0386092342125509\\
39.25	0.0386334575159726\\
39.5	0.0386306330442576\\
39.75	0.0386004344160344\\
40	0.0390154631205399\\
40.25	0.0393593562374508\\
40.5	0.0385120304717773\\
40.75	0.0388835337714707\\
41	0.110154050191533\\
41.25	0.168497950616622\\
41.5	0.158893992237982\\
41.75	0.0456603410461599\\
42	0.118624701886919\\
42.25	0.123593119037465\\
42.5	0.110487061598762\\
42.75	0.45166671144845\\
43	0.278322988961922\\
43.25	0.168632522064199\\
43.5	0.267817120849091\\
43.75	0.309315477399655\\
44	0.297557096292093\\
44.25	0.322455172940955\\
44.5	0.358223983996779\\
44.75	0.33850619221881\\
45	0.244445350421241\\
45.25	0.307477751886999\\
45.5	0.265467563170123\\
45.75	0.334227726221175\\
46	0.260672584646393\\
46.25	0.282669105439337\\
46.5	0.28164256512987\\
46.75	0.273502268663878\\
47	0.220296931435068\\
47.25	0.165301197105341\\
47.5	0.169639588421251\\
47.75	0.148471335160677\\
48	0.0427496522278207\\
48.25	0.0412379125503747\\
48.5	0.0404591514937961\\
48.75	0.0400568989840542\\
49	0.0393405637743871\\
49.25	0.0391649941792461\\
49.5	0.0400738596909486\\
49.75	0.0385922478378785\\
50	0.0387579254431892\\
50.25	0.038898403898502\\
50.5	0.128918167488218\\
50.75	0.165619969351088\\
51	0.141652363494011\\
51.25	0.0391930907468255\\
51.5	0.0391679085690898\\
51.75	0.0381897120862883\\
52	0.0395114318328561\\
52.25	0.0391734039697864\\
52.5	0.0403754647983287\\
52.75	0.0395972369015158\\
53	0.040197971147617\\
53.25	0.040144034839877\\
53.5	0.0395955472402026\\
53.75	0.0622630088859325\\
54	0.17378232748961\\
54.25	0.162317925731481\\
54.5	0.102562547410669\\
54.75	0.0867716109681185\\
55	0.16234642934893\\
55.25	0.359602515216558\\
55.5	0.21427386237287\\
55.75	0.0732411436877822\\
56	0.03888989403296\\
56.25	0.0399202298178525\\
56.5	0.0391167962350756\\
56.75	0.0389710165282649\\
57	0.140535316705726\\
57.25	0.165873008342167\\
57.5	0.134014562073317\\
57.75	0.0388279396046144\\
58	0.0396060366449482\\
58.25	0.0394418221961489\\
58.5	0.0393213514994853\\
58.75	0.0389404110682442\\
59	0.0392418283783287\\
59.25	0.0397170641113623\\
59.5	0.0396310138763007\\
59.75	0.038789403891271\\
60	0.0388877124749686\\
60.25	0.061887044028165\\
60.5	0.172658354168213\\
60.75	0.161709316576089\\
61	0.0835463782770301\\
61.25	0.0389732855001758\\
61.5	0.0399844580644166\\
61.75	0.0397041477153032\\
62	0.0395530859329035\\
62.25	0.0388413460945309\\
62.5	0.0388150048188462\\
62.75	0.0387891900885938\\
63	0.0391881455834363\\
63.25	0.0391104292392304\\
63.5	0.0394347654346224\\
63.75	0.078475830821476\\
64	0.171229501324598\\
64.25	0.161029124930856\\
64.5	0.0732284947273129\\
64.75	0.0390174434545395\\
65	0.0391043862641688\\
65.25	0.0386522615201069\\
65.5	0.0392824543460478\\
65.75	0.0388548367720111\\
66	0.0919275510537865\\
66.25	0.12496211474901\\
66.5	0.131517430557935\\
66.75	0.132374271801601\\
67	0.214683049679119\\
67.25	0.340999623671865\\
67.5	0.42600429937919\\
67.75	0.456336525323097\\
68	0.533610672975839\\
68.25	0.366460093283278\\
68.5	0.425860384948732\\
68.75	0.344634494700489\\
69	0.353230944539847\\
69.25	0.411932348284348\\
69.5	0.211114588386951\\
69.75	0.284940379313034\\
70	0.207865781135664\\
70.25	0.281217178911185\\
70.5	0.349664630629026\\
70.75	0.367328245706621\\
71	0.258547852806136\\
71.25	0.243338406436019\\
71.5	0.229976479570986\\
71.75	0.155700434705996\\
};
\addlegendentry{Energy};

\end{axis}

\end{tikzpicture}%


==> figure3b.tikz <==
\definecolor{mycolor1}{rgb}{0.90588,0.90588,0.90588}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=24,
xtick={0, 2, 4, 6, 8, 10, 12, 14, 16, 18, 20, 22, 24},
xlabel={Hours},
ymin=0,
ymax=1,
ylabel={Probability},
name=plot2
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{0	0\\
0.25	0\\
0.5	0\\
0.75	0\\
1	0\\
1.25	0\\
1.5	0\\
1.75	0\\
2	0\\
2.25	0\\
2.5	0\\
2.75	0\\
3	0\\
3.25	0\\
3.5	0\\
3.75	0\\
4	0\\
4.25	0\\
4.5	0\\
4.75	0\\
5	0\\
5.25	0\\
5.5	0\\
5.75	0\\
6	0\\
6.25	0.111111111111111\\
6.5	0\\
6.75	0.305555555555556\\
7	0.5\\
7.25	0.722222222222222\\
7.5	0.75\\
7.75	0.25\\
8	0.0277777777777778\\
8.25	0.0277777777777778\\
8.5	0.111111111111111\\
8.75	0.0555555555555556\\
9	0.138888888888889\\
9.25	0.0833333333333333\\
9.5	0.0555555555555556\\
9.75	0.111111111111111\\
10	0.0555555555555556\\
10.25	0.194444444444444\\
10.5	0.0833333333333333\\
10.75	0.111111111111111\\
11	0.0277777777777778\\
11.25	0.0277777777777778\\
11.5	0.0277777777777778\\
11.75	0.0555555555555556\\
12	0.0833333333333333\\
12.25	0.111111111111111\\
12.5	0.111111111111111\\
12.75	0.166666666666667\\
13	0.138888888888889\\
13.25	0.111111111111111\\
13.5	0.0555555555555556\\
13.75	0.0555555555555556\\
14	0.0277777777777778\\
14.25	0.0277777777777778\\
14.5	0.0555555555555556\\
14.75	0.0833333333333333\\
15	0.138888888888889\\
15.25	0.111111111111111\\
15.5	0.111111111111111\\
15.75	0.25\\
16	0.166666666666667\\
16.25	0.166666666666667\\
16.5	0.0555555555555556\\
16.75	0.166666666666667\\
17	0\\
17.25	0.0555555555555556\\
17.5	0.0833333333333333\\
17.75	0.111111111111111\\
18	0.416666666666667\\
18.25	0.75\\
18.5	0.75\\
18.75	0.805555555555556\\
19	0.861111111111111\\
19.25	0.805555555555556\\
19.5	0.75\\
19.75	0.722222222222222\\
20	0.722222222222222\\
20.25	0.777777777777778\\
20.5	0.861111111111111\\
20.75	0.916666666666667\\
21	0.861111111111111\\
21.25	0.888888888888889\\
21.5	0.888888888888889\\
21.75	0.861111111111111\\
22	0.888888888888889\\
22.25	0.833333333333333\\
22.5	0.833333333333333\\
22.75	0.805555555555556\\
23	0.694444444444444\\
23.25	0.444444444444444\\
23.5	0.277777777777778\\
23.75	0.305555555555556\\
};
\end{axis}
\end{tikzpicture}%


==> figure3c.tikz <==
\definecolor{mycolor1}{rgb}{0.90588,0.90588,0.90588}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=1440,
xtick={0,120,240,360,480,600,720,840,960,1080,1200,1320,1440},
xticklabels={{0}, {2}, {4}, {6}, {8}, {10}, {12}, {14}, {16}, {18}, {20}, {22}, {24}},
xlabel={Hours},
ymin=0,
ymax=3,
ylabel={Energy [KW*15mins]}
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{1	0.219\\
2	0.218\\
3	0.229\\
4	0.227\\
5	0.286\\
6	0.288\\
7	0.294\\
8	0.295\\
9	0.295\\
10	0.325\\
11	0.318\\
12	0.294\\
13	0.293\\
14	0.294\\
15	0.262\\
16	0.182\\
17	0.18\\
18	0.178\\
19	0.176\\
20	0.174\\
21	0.173\\
22	0.198\\
23	0.181\\
24	0.179\\
25	0.178\\
26	0.176\\
27	0.176\\
28	0.175\\
29	0.173\\
30	0.172\\
31	0.17\\
32	0.168\\
33	0.167\\
34	0.166\\
35	0.165\\
36	0.164\\
37	0.208\\
38	0.209\\
39	0.185\\
40	0.182\\
41	0.18\\
42	0.178\\
43	0.177\\
44	0.176\\
45	0.178\\
46	0.203\\
47	0.228\\
48	0.186\\
49	0.18\\
50	0.179\\
51	0.177\\
52	0.175\\
53	0.173\\
54	0.173\\
55	0.174\\
56	0.172\\
57	0.197\\
58	0.208\\
59	0.182\\
60	0.198\\
61	0.182\\
62	0.181\\
63	0.181\\
64	0.18\\
65	0.179\\
66	0.176\\
67	0.175\\
68	0.173\\
69	0.171\\
70	0.211\\
71	0.186\\
72	0.177\\
73	0.207\\
74	0.184\\
75	0.181\\
76	0.182\\
77	0.18\\
78	0.178\\
79	0.177\\
80	0.196\\
81	0.197\\
82	0.185\\
83	0.183\\
84	0.182\\
85	0.181\\
86	0.218\\
87	0.186\\
88	0.183\\
89	0.228\\
90	0.192\\
91	0.202\\
92	0.203\\
93	0.184\\
94	0.183\\
95	0.181\\
96	0.179\\
97	0.178\\
98	0.176\\
99	0.174\\
100	0.173\\
101	0.172\\
102	0.171\\
103	0.2\\
104	0.188\\
105	0.181\\
106	0.214\\
107	0.185\\
108	0.183\\
109	0.183\\
110	0.182\\
111	0.18\\
112	0.178\\
113	0.177\\
114	0.176\\
115	0.174\\
116	0.174\\
117	0.203\\
118	0.206\\
119	0.191\\
120	0.181\\
121	0.18\\
122	0.181\\
123	0.19\\
124	0.192\\
125	0.181\\
126	0.18\\
127	0.18\\
128	0.179\\
129	0.208\\
130	0.21\\
131	0.183\\
132	0.209\\
133	0.192\\
134	0.183\\
135	0.184\\
136	0.183\\
137	0.182\\
138	0.18\\
139	0.177\\
140	0.175\\
141	0.174\\
142	0.173\\
143	0.172\\
144	0.207\\
145	0.224\\
146	0.191\\
147	0.179\\
148	0.206\\
149	0.185\\
150	0.179\\
151	0.178\\
152	0.176\\
153	0.175\\
154	0.174\\
155	0.174\\
156	0.174\\
157	0.206\\
158	0.179\\
159	0.177\\
160	0.177\\
161	0.176\\
162	0.174\\
163	0.207\\
164	0.182\\
165	0.177\\
166	0.176\\
167	0.174\\
168	0.23\\
169	0.191\\
170	0.217\\
171	0.187\\
172	0.185\\
173	0.183\\
174	0.18\\
175	0.178\\
176	0.177\\
177	0.176\\
178	0.199\\
179	0.18\\
180	0.177\\
181	0.175\\
182	0.174\\
183	0.174\\
184	0.173\\
185	0.174\\
186	0.173\\
187	0.171\\
188	0.198\\
189	0.182\\
190	0.18\\
191	0.18\\
192	0.179\\
193	0.177\\
194	0.174\\
195	0.172\\
196	0.171\\
197	0.17\\
198	0.169\\
199	0.168\\
200	0.183\\
201	0.191\\
202	0.179\\
203	0.177\\
204	0.174\\
205	0.173\\
206	0.173\\
207	0.174\\
208	0.209\\
209	0.181\\
210	0.177\\
211	0.209\\
212	0.183\\
213	0.18\\
214	0.18\\
215	0.179\\
216	0.177\\
217	0.175\\
218	0.173\\
219	0.171\\
220	0.17\\
221	0.168\\
222	0.167\\
223	0.166\\
224	0.166\\
225	0.165\\
226	0.165\\
227	0.204\\
228	0.193\\
229	0.183\\
230	0.202\\
231	0.181\\
232	0.178\\
233	0.177\\
234	0.198\\
235	0.192\\
236	0.179\\
237	0.179\\
238	0.178\\
239	0.177\\
240	0.2\\
241	0.185\\
242	0.184\\
243	0.183\\
244	0.18\\
245	0.192\\
246	0.19\\
247	0.181\\
248	0.21\\
249	0.182\\
250	0.179\\
251	0.177\\
252	0.202\\
253	0.217\\
254	0.197\\
255	0.197\\
256	0.196\\
257	0.195\\
258	0.193\\
259	0.192\\
260	0.189\\
261	0.187\\
262	0.185\\
263	0.185\\
264	0.184\\
265	0.183\\
266	0.185\\
267	0.185\\
268	0.183\\
269	0.222\\
270	0.187\\
271	0.204\\
272	0.183\\
273	0.183\\
274	0.181\\
275	0.18\\
276	0.179\\
277	0.178\\
278	0.217\\
279	0.204\\
280	0.182\\
281	0.206\\
282	0.184\\
283	0.183\\
284	0.182\\
285	0.181\\
286	0.213\\
287	0.186\\
288	0.18\\
289	0.179\\
290	0.233\\
291	0.193\\
292	0.186\\
293	0.186\\
294	0.185\\
295	0.184\\
296	0.182\\
297	0.2\\
298	0.191\\
299	0.18\\
300	0.178\\
301	0.177\\
302	0.176\\
303	0.176\\
304	0.175\\
305	0.174\\
306	0.243\\
307	0.183\\
308	0.179\\
309	0.178\\
310	0.177\\
311	0.212\\
312	0.194\\
313	0.185\\
314	0.185\\
315	0.184\\
316	0.182\\
317	0.181\\
318	0.178\\
319	0.177\\
320	0.176\\
321	0.175\\
322	0.174\\
323	0.173\\
324	0.172\\
325	0.171\\
326	0.171\\
327	0.17\\
328	0.17\\
329	0.169\\
330	0.21\\
331	0.187\\
332	0.185\\
333	0.185\\
334	0.184\\
335	0.183\\
336	0.196\\
337	0.182\\
338	0.18\\
339	0.181\\
340	0.18\\
341	0.178\\
342	0.176\\
343	0.198\\
344	0.179\\
345	0.178\\
346	0.177\\
347	0.18\\
348	0.189\\
349	0.18\\
350	0.179\\
351	0.185\\
352	0.193\\
353	0.18\\
354	0.178\\
355	0.176\\
356	0.174\\
357	0.244\\
358	0.187\\
359	0.238\\
360	0.185\\
361	0.184\\
362	0.183\\
363	0.191\\
364	0.18\\
365	0.209\\
366	0.186\\
367	0.183\\
368	0.182\\
369	0.18\\
370	0.179\\
371	0.178\\
372	0.177\\
373	0.176\\
374	0.174\\
375	0.173\\
376	0.175\\
377	0.175\\
378	0.174\\
379	0.172\\
380	0.212\\
381	0.184\\
382	0.179\\
383	0.204\\
384	0.183\\
385	0.188\\
386	0.189\\
387	0.212\\
388	0.185\\
389	0.181\\
390	0.181\\
391	0.18\\
392	0.179\\
393	0.176\\
394	0.174\\
395	0.172\\
396	0.17\\
397	0.188\\
398	0.168\\
399	0.167\\
400	0.166\\
401	0.166\\
402	0.166\\
403	0.165\\
404	0.165\\
405	0.194\\
406	0.184\\
407	0.179\\
408	0.182\\
409	0.217\\
410	0.201\\
411	0.199\\
412	0.255\\
413	0.291\\
414	0.291\\
415	0.31\\
416	0.292\\
417	0.292\\
418	0.291\\
419	0.29\\
420	0.291\\
421	0.292\\
422	0.275\\
423	0.298\\
424	0.34\\
425	0.343\\
426	0.342\\
427	0.362\\
428	0.373\\
429	0.442\\
430	0.457\\
431	0.383\\
432	1.8\\
433	1.838\\
434	1.813\\
435	1.806\\
436	1.81\\
437	1.809\\
438	1.803\\
439	1.805\\
440	1.802\\
441	1.801\\
442	1.801\\
443	1.768\\
444	1.769\\
445	1.769\\
446	1.755\\
447	1.272\\
448	1.325\\
449	0.941\\
450	1.312\\
451	2.183\\
452	2.63\\
453	1.796\\
454	1.821\\
455	1.776\\
456	1.897\\
457	2.974\\
458	3.021\\
459	2.945\\
460	2.205\\
461	1.916\\
462	1.908\\
463	1.906\\
464	1.893\\
465	0.401\\
466	0.402\\
467	0.403\\
468	0.403\\
469	0.344\\
470	0.33\\
471	0.328\\
472	0.33\\
473	0.329\\
474	0.331\\
475	0.332\\
476	0.33\\
477	1.081\\
478	0.886\\
479	0.328\\
480	0.328\\
481	0.333\\
482	0.331\\
483	0.33\\
484	0.33\\
485	0.331\\
486	0.33\\
487	0.331\\
488	0.332\\
489	0.331\\
490	0.331\\
491	0.333\\
492	0.33\\
493	0.33\\
494	0.33\\
495	0.329\\
496	0.329\\
497	0.331\\
498	0.331\\
499	0.331\\
500	0.33\\
501	0.33\\
502	0.454\\
503	0.675\\
504	0.331\\
505	0.378\\
506	0.331\\
507	0.331\\
508	0.331\\
509	0.329\\
510	0.329\\
511	0.334\\
512	0.599\\
513	0.667\\
514	0.605\\
515	0.382\\
516	0.328\\
517	0.284\\
518	0.333\\
519	0.251\\
520	0.251\\
521	0.251\\
522	0.251\\
523	0.252\\
524	0.251\\
525	0.251\\
526	0.251\\
527	0.25\\
528	0.422\\
529	0.403\\
530	0.391\\
531	0.389\\
532	0.389\\
533	0.386\\
534	0.386\\
535	0.389\\
536	0.39\\
537	0.389\\
538	0.391\\
539	0.391\\
540	0.389\\
541	0.388\\
542	0.386\\
543	0.386\\
544	0.381\\
545	0.283\\
546	0.282\\
547	0.282\\
548	0.28\\
549	0.28\\
550	0.279\\
551	0.279\\
552	0.279\\
553	0.28\\
554	0.277\\
555	0.276\\
556	0.298\\
557	0.275\\
558	0.275\\
559	0.273\\
560	0.272\\
561	0.273\\
562	0.274\\
563	0.273\\
564	0.33\\
565	0.401\\
566	0.412\\
567	0.412\\
568	0.411\\
569	0.41\\
570	0.41\\
571	0.41\\
572	0.41\\
573	0.412\\
574	0.411\\
575	0.37\\
576	0.296\\
577	0.297\\
578	0.297\\
579	0.298\\
580	0.297\\
581	0.297\\
582	0.297\\
583	0.296\\
584	0.296\\
585	0.296\\
586	0.295\\
587	0.296\\
588	0.297\\
589	0.304\\
590	0.298\\
591	0.296\\
592	0.297\\
593	0.297\\
594	0.296\\
595	0.291\\
596	0.288\\
597	0.288\\
598	0.289\\
599	0.29\\
600	0.293\\
601	0.289\\
602	0.288\\
603	0.288\\
604	0.287\\
605	0.288\\
606	0.285\\
607	0.284\\
608	0.282\\
609	0.279\\
610	0.276\\
611	0.274\\
612	0.284\\
613	0.594\\
614	0.507\\
615	0.323\\
616	0.439\\
617	0.285\\
618	0.272\\
619	0.271\\
620	0.268\\
621	0.269\\
622	0.268\\
623	0.266\\
624	0.268\\
625	0.269\\
626	0.269\\
627	0.269\\
628	0.267\\
629	0.267\\
630	0.27\\
631	0.208\\
632	0.199\\
633	0.185\\
634	0.183\\
635	0.179\\
636	0.18\\
637	0.179\\
638	0.208\\
639	0.181\\
640	0.178\\
641	0.177\\
642	0.176\\
643	0.182\\
644	0.196\\
645	0.183\\
646	0.181\\
647	0.179\\
648	0.179\\
649	0.207\\
650	0.212\\
651	0.213\\
652	0.215\\
653	0.216\\
654	0.221\\
655	0.222\\
656	0.224\\
657	0.234\\
658	0.217\\
659	0.217\\
660	0.217\\
661	0.218\\
662	0.177\\
663	0.171\\
664	0.2\\
665	0.192\\
666	0.182\\
667	0.181\\
668	0.178\\
669	0.177\\
670	0.176\\
671	0.176\\
672	0.175\\
673	0.174\\
674	0.175\\
675	0.216\\
676	0.192\\
677	0.183\\
678	0.181\\
679	0.179\\
680	0.178\\
681	0.177\\
682	0.175\\
683	0.176\\
684	0.177\\
685	0.175\\
686	0.212\\
687	0.179\\
688	0.177\\
689	0.176\\
690	0.175\\
691	0.174\\
692	0.173\\
693	0.172\\
694	0.172\\
695	0.171\\
696	0.17\\
697	0.169\\
698	0.169\\
699	0.167\\
700	0.167\\
701	0.166\\
702	0.166\\
703	0.167\\
704	0.166\\
705	0.164\\
706	0.198\\
707	0.181\\
708	0.178\\
709	0.177\\
710	0.175\\
711	0.175\\
712	0.174\\
713	0.172\\
714	0.174\\
715	0.173\\
716	0.171\\
717	0.17\\
718	0.236\\
719	0.207\\
720	0.21\\
721	0.186\\
722	0.189\\
723	0.186\\
724	0.185\\
725	0.185\\
726	0.2\\
727	0.184\\
728	0.184\\
729	0.184\\
730	0.183\\
731	0.182\\
732	0.21\\
733	0.183\\
734	0.178\\
735	0.177\\
736	0.175\\
737	0.175\\
738	0.176\\
739	0.176\\
740	0.22\\
741	0.188\\
742	0.183\\
743	0.182\\
744	0.181\\
745	0.179\\
746	0.179\\
747	0.178\\
748	0.177\\
749	0.239\\
750	0.184\\
751	0.278\\
752	0.945\\
753	0.177\\
754	0.176\\
755	0.209\\
756	0.181\\
757	0.178\\
758	0.177\\
759	0.176\\
760	0.174\\
761	0.174\\
762	0.173\\
763	0.172\\
764	0.204\\
765	0.229\\
766	0.182\\
767	0.201\\
768	0.188\\
769	0.18\\
770	0.967\\
771	0.815\\
772	0.177\\
773	0.174\\
774	0.73\\
775	0.314\\
776	0.21\\
777	0.946\\
778	1.202\\
779	0.193\\
780	0.207\\
781	0.186\\
782	0.186\\
783	0.184\\
784	0.184\\
785	0.182\\
786	0.18\\
787	0.178\\
788	0.176\\
789	0.204\\
790	0.188\\
791	0.287\\
792	0.3\\
793	0.268\\
794	0.295\\
795	0.313\\
796	0.273\\
797	0.245\\
798	0.306\\
799	0.295\\
800	0.275\\
801	0.305\\
802	0.311\\
803	0.269\\
804	0.277\\
805	0.261\\
806	0.303\\
807	0.526\\
808	0.206\\
809	0.259\\
810	0.23\\
811	0.226\\
812	0.225\\
813	0.223\\
814	0.222\\
815	0.222\\
816	0.221\\
817	0.233\\
818	0.22\\
819	0.222\\
820	0.221\\
821	0.216\\
822	0.215\\
823	0.213\\
824	0.212\\
825	0.211\\
826	0.209\\
827	0.209\\
828	0.208\\
829	0.208\\
830	0.208\\
831	0.183\\
832	0.181\\
833	0.18\\
834	0.18\\
835	0.179\\
836	0.177\\
837	0.174\\
838	0.173\\
839	0.171\\
840	0.169\\
841	0.169\\
842	0.167\\
843	0.167\\
844	0.181\\
845	0.193\\
846	0.212\\
847	0.187\\
848	0.18\\
849	0.179\\
850	0.178\\
851	0.176\\
852	0.174\\
853	0.172\\
854	0.171\\
855	0.172\\
856	0.172\\
857	0.171\\
858	0.169\\
859	0.169\\
860	0.167\\
861	0.166\\
862	0.165\\
863	0.165\\
864	0.166\\
865	0.206\\
866	0.193\\
867	0.201\\
868	0.183\\
869	0.182\\
870	0.181\\
871	0.18\\
872	0.179\\
873	0.176\\
874	0.175\\
875	0.174\\
876	0.174\\
877	0.175\\
878	0.173\\
879	0.172\\
880	0.233\\
881	0.209\\
882	0.206\\
883	0.221\\
884	0.205\\
885	0.205\\
886	0.203\\
887	0.202\\
888	0.202\\
889	0.198\\
890	0.197\\
891	0.195\\
892	0.194\\
893	0.194\\
894	0.193\\
895	0.192\\
896	0.192\\
897	0.196\\
898	0.198\\
899	0.197\\
900	0.194\\
901	0.199\\
902	0.191\\
903	0.191\\
904	0.19\\
905	0.19\\
906	0.189\\
907	0.188\\
908	0.188\\
909	0.187\\
910	0.186\\
911	0.185\\
912	0.164\\
913	0.254\\
914	0.225\\
915	0.222\\
916	0.22\\
917	0.219\\
918	0.218\\
919	0.183\\
920	0.184\\
921	0.183\\
922	0.183\\
923	0.186\\
924	0.199\\
925	0.188\\
926	0.183\\
927	0.183\\
928	0.176\\
929	0.212\\
930	0.184\\
931	0.18\\
932	0.18\\
933	0.179\\
934	0.177\\
935	0.176\\
936	0.211\\
937	0.197\\
938	0.182\\
939	0.181\\
940	0.18\\
941	0.179\\
942	0.264\\
943	0.265\\
944	0.267\\
945	0.264\\
946	0.263\\
947	0.262\\
948	0.263\\
949	0.264\\
950	0.263\\
951	0.263\\
952	0.265\\
953	0.265\\
954	0.267\\
955	0.264\\
956	0.264\\
957	0.266\\
958	0.267\\
959	0.267\\
960	0.262\\
961	0.262\\
962	0.259\\
963	0.207\\
964	0.176\\
965	0.175\\
966	0.174\\
967	0.172\\
968	0.221\\
969	0.189\\
970	0.171\\
971	0.367\\
972	0.339\\
973	0.202\\
974	0.19\\
975	0.198\\
976	0.212\\
977	0.184\\
978	0.179\\
979	0.229\\
980	0.2\\
981	0.195\\
982	0.21\\
983	0.194\\
984	0.232\\
985	0.191\\
986	0.189\\
987	0.188\\
988	0.187\\
989	0.242\\
990	0.269\\
991	0.264\\
992	0.263\\
993	0.268\\
994	0.264\\
995	0.267\\
996	0.267\\
997	0.267\\
998	0.27\\
999	0.271\\
1000	0.274\\
1001	0.272\\
1002	0.269\\
1003	0.267\\
1004	0.267\\
1005	0.286\\
1006	0.273\\
1007	0.259\\
1008	0.258\\
1009	0.257\\
1010	0.257\\
1011	0.257\\
1012	0.257\\
1013	0.257\\
1014	0.256\\
1015	0.251\\
1016	0.248\\
1017	0.251\\
1018	0.245\\
1019	0.18\\
1020	0.179\\
1021	0.179\\
1022	0.178\\
1023	0.176\\
1024	0.175\\
1025	0.209\\
1026	0.184\\
1027	0.18\\
1028	0.179\\
1029	0.21\\
1030	0.18\\
1031	0.177\\
1032	0.177\\
1033	0.176\\
1034	0.176\\
1035	0.174\\
1036	0.173\\
1037	0.173\\
1038	0.172\\
1039	0.171\\
1040	0.17\\
1041	0.169\\
1042	0.168\\
1043	0.168\\
1044	0.167\\
1045	0.193\\
1046	0.19\\
1047	0.18\\
1048	0.179\\
1049	0.177\\
1050	0.176\\
1051	0.176\\
1052	0.174\\
1053	0.173\\
1054	0.173\\
1055	0.173\\
1056	0.172\\
1057	0.199\\
1058	0.242\\
1059	0.21\\
1060	0.261\\
1061	0.223\\
1062	0.217\\
1063	0.214\\
1064	0.212\\
1065	0.209\\
1066	0.209\\
1067	0.208\\
1068	0.221\\
1069	0.207\\
1070	0.308\\
1071	0.365\\
1072	0.361\\
1073	0.404\\
1074	0.409\\
1075	0.363\\
1076	0.372\\
1077	0.367\\
1078	0.371\\
1079	0.368\\
1080	0.38\\
1081	0.372\\
1082	0.405\\
1083	0.374\\
1084	0.416\\
1085	0.4\\
1086	0.813\\
1087	1.265\\
1088	0.385\\
1089	0.436\\
1090	0.471\\
1091	0.422\\
1092	0.446\\
1093	0.396\\
1094	0.575\\
1095	0.466\\
1096	0.554\\
1097	0.55\\
1098	0.55\\
1099	0.552\\
1100	0.545\\
1101	0.536\\
1102	0.52\\
1103	0.577\\
1104	1.228\\
1105	1.781\\
1106	1.739\\
1107	1.722\\
1108	1.988\\
1109	2.64\\
1110	2.885\\
1111	2.218\\
1112	1.721\\
1113	1.719\\
1114	1.724\\
1115	1.723\\
1116	1.724\\
1117	2.595\\
1118	3.14\\
1119	3.122\\
1120	2.852\\
1121	3.103\\
1122	3.077\\
1123	2.448\\
1124	2.096\\
1125	2.097\\
1126	2.952\\
1127	3.037\\
1128	3.028\\
1129	3.022\\
1130	3.012\\
1131	2.214\\
1132	2.313\\
1133	3.059\\
1134	3.057\\
1135	3.062\\
1136	3.067\\
1137	3.062\\
1138	2.844\\
1139	2.09\\
1140	2.098\\
1141	2.099\\
1142	1.762\\
1143	1.889\\
1144	1.9\\
1145	2.154\\
1146	2.161\\
1147	2.165\\
1148	1.769\\
1149	1.784\\
1150	1.913\\
1151	1.763\\
1152	1.765\\
1153	1.772\\
1154	1.003\\
1155	1.626\\
1156	1.803\\
1157	1.797\\
1158	2.326\\
1159	2.419\\
1160	1.807\\
1161	1.775\\
1162	1.755\\
1163	1.756\\
1164	1.761\\
1165	1.76\\
1166	1.765\\
1167	1.78\\
1168	1.869\\
1169	1.872\\
1170	1.784\\
1171	1.839\\
1172	1.836\\
1173	1.868\\
1174	1.861\\
1175	1.869\\
1176	1.801\\
1177	1.795\\
1178	1.809\\
1179	1.861\\
1180	1.856\\
1181	2.209\\
1182	2.118\\
1183	1.809\\
1184	1.813\\
1185	1.817\\
1186	1.819\\
1187	1.815\\
1188	1.818\\
1189	1.827\\
1190	1.836\\
1191	1.844\\
1192	1.844\\
1193	1.839\\
1194	1.843\\
1195	1.843\\
1196	1.841\\
1197	1.839\\
1198	1.837\\
1199	2.082\\
1200	1.871\\
1201	2.276\\
1202	2.457\\
1203	2.461\\
1204	2.467\\
1205	2.452\\
1206	2.512\\
1207	2.505\\
1208	2.468\\
1209	1.96\\
1210	2.042\\
1211	2.082\\
1212	2.179\\
1213	2.28\\
1214	2.275\\
1215	2.243\\
1216	1.992\\
1217	1.973\\
1218	1.92\\
1219	1.925\\
1220	1.934\\
1221	2.038\\
1222	2.055\\
1223	2.059\\
1224	2.067\\
1225	2.071\\
1226	2.072\\
1227	2.066\\
1228	2.057\\
1229	2.054\\
1230	2.064\\
1231	2.061\\
1232	2.053\\
1233	2.051\\
1234	2.204\\
1235	2.204\\
1236	2.226\\
1237	1.025\\
1238	0.666\\
1239	2.086\\
1240	2.092\\
1241	2.133\\
1242	1.887\\
1243	0.562\\
1244	0.524\\
1245	0.522\\
1246	1.878\\
1247	1.808\\
1248	1.804\\
1249	1.849\\
1250	1.864\\
1251	1.861\\
1252	1.856\\
1253	1.836\\
1254	1.776\\
1255	1.778\\
1256	1.777\\
1257	1.788\\
1258	1.788\\
1259	1.786\\
1260	1.773\\
1261	1.936\\
1262	1.923\\
1263	1.916\\
1264	1.911\\
1265	1.902\\
1266	1.898\\
1267	1.595\\
1268	0.585\\
1269	0.62\\
1270	0.586\\
1271	0.55\\
1272	0.551\\
1273	0.518\\
1274	0.5\\
1275	1.165\\
1276	1.172\\
1277	1.155\\
1278	1.159\\
1279	1.156\\
1280	1.156\\
1281	1.525\\
1282	0.971\\
1283	0.503\\
1284	1.292\\
1285	1.612\\
1286	0.537\\
1287	0.54\\
1288	0.518\\
1289	0.559\\
1290	0.529\\
1291	0.522\\
1292	0.523\\
1293	0.527\\
1294	0.729\\
1295	0.957\\
1296	0.495\\
1297	0.455\\
1298	0.488\\
1299	0.664\\
1300	1.098\\
1301	1.093\\
1302	1.092\\
1303	1.1\\
1304	1.099\\
1305	1.097\\
1306	1.037\\
1307	1.106\\
1308	1.092\\
1309	1.078\\
1310	0.611\\
1311	0.748\\
1312	0.604\\
1313	0.621\\
1314	0.977\\
1315	0.741\\
1316	0.596\\
1317	0.588\\
1318	0.458\\
1319	0.544\\
1320	1.005\\
1321	1.003\\
1322	0.974\\
1323	1\\
1324	1.012\\
1325	0.991\\
1326	0.986\\
1327	1.057\\
1328	1.052\\
1329	0.835\\
1330	0.448\\
1331	0.454\\
1332	0.452\\
1333	0.492\\
1334	0.447\\
1335	0.461\\
1336	0.604\\
1337	0.627\\
1338	0.62\\
1339	0.565\\
1340	0.473\\
1341	0.604\\
1342	0.633\\
1343	0.621\\
1344	0.675\\
1345	0.648\\
1346	0.631\\
1347	0.61\\
1348	0.59\\
1349	0.447\\
1350	0.458\\
1351	0.446\\
1352	1.025\\
1353	1.029\\
1354	1.005\\
1355	1.126\\
1356	1.09\\
1357	1.098\\
1358	1.095\\
1359	1.001\\
1360	0.969\\
1361	0.992\\
1362	1.07\\
1363	1.019\\
1364	1.046\\
1365	0.958\\
1366	0.513\\
1367	0.497\\
1368	0.507\\
1369	0.55\\
1370	0.451\\
1371	0.452\\
1372	0.45\\
1373	0.45\\
1374	0.45\\
1375	0.45\\
1376	0.454\\
1377	0.442\\
1378	0.828\\
1379	0.962\\
1380	1.036\\
1381	1.045\\
1382	0.997\\
1383	0.977\\
1384	0.969\\
1385	1.033\\
1386	1.038\\
1387	1.048\\
1388	0.826\\
1389	0.548\\
1390	0.501\\
1391	0.512\\
1392	0.48\\
1393	0.381\\
1394	0.403\\
1395	0.536\\
1396	0.536\\
1397	0.505\\
1398	0.544\\
1399	0.533\\
1400	0.554\\
1401	0.603\\
1402	0.521\\
1403	0.488\\
1404	0.504\\
1405	0.525\\
1406	0.473\\
1407	0.458\\
1408	0.476\\
1409	0.387\\
1410	0.323\\
1411	0.329\\
1412	0.327\\
1413	0.219\\
1414	0.208\\
1415	0.238\\
1416	0.235\\
1417	0.287\\
1418	0.29\\
1419	0.454\\
1420	0.44\\
1421	0.429\\
1422	0.428\\
1423	0.426\\
1424	0.424\\
1425	0.424\\
1426	0.266\\
1427	0.304\\
1428	0.266\\
1429	0.2\\
1430	0.215\\
1431	0.209\\
1432	0.205\\
1433	0.223\\
1434	0.223\\
1435	0.219\\
1436	0.182\\
1437	0.167\\
1438	0.167\\
1439	0.163\\
1440	0.163\\
};
\end{axis}
\end{tikzpicture}%


==> figure4a.tikz <==
\definecolor{mycolor1}{rgb}{0.90588,0.90588,0.90588}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=24,
xtick={0, 2, 4, 6, 8, 10, 12, 14, 16, 18, 20, 22, 24},
xlabel={Hours},
ymin=0,
ymax=1,
ylabel={Probability},
name=plot2
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{0	0\\
0.25	0\\
0.5	0\\
0.75	0\\
1	0\\
1.25	0\\
1.5	0\\
1.75	0\\
2	0\\
2.25	0\\
2.5	0\\
2.75	0\\
3	0.0666666666666667\\
3.25	0.0666666666666667\\
3.5	0.0666666666666667\\
3.75	0.0666666666666667\\
4	0.0666666666666667\\
4.25	0.2\\
4.5	0.133333333333333\\
4.75	0.2\\
5	0.0666666666666667\\
5.25	0\\
5.5	0.133333333333333\\
5.75	0.133333333333333\\
6	0.133333333333333\\
6.25	0.133333333333333\\
6.5	0\\
6.75	0.2\\
7	0.2\\
7.25	0.0666666666666667\\
7.5	0.0666666666666667\\
7.75	0.0666666666666667\\
8	0.133333333333333\\
8.25	0.2\\
8.5	0.4\\
8.75	0.266666666666667\\
9	0.333333333333333\\
9.25	0.6\\
9.5	0.6\\
9.75	0.666666666666667\\
10	0.4\\
10.25	0.6\\
10.5	0.6\\
10.75	0.4\\
11	0.533333333333333\\
11.25	0.266666666666667\\
11.5	0.4\\
11.75	0.4\\
12	0.4\\
12.25	0.533333333333333\\
12.5	0.4\\
12.75	0.266666666666667\\
13	0.533333333333333\\
13.25	0.6\\
13.5	0.666666666666667\\
13.75	0.866666666666667\\
14	0.733333333333333\\
14.25	0.8\\
14.5	0.6\\
14.75	0.466666666666667\\
15	0.4\\
15.25	0.4\\
15.5	0.4\\
15.75	0.4\\
16	0.266666666666667\\
16.25	0.4\\
16.5	0.533333333333333\\
16.75	0.466666666666667\\
17	0.6\\
17.25	0.533333333333333\\
17.5	0.333333333333333\\
17.75	0.533333333333333\\
18	0.466666666666667\\
18.25	0.6\\
18.5	0.733333333333333\\
18.75	0.6\\
19	0.733333333333333\\
19.25	0.733333333333333\\
19.5	1\\
19.75	1\\
20	0.933333333333333\\
20.25	1\\
20.5	0.933333333333333\\
20.75	1\\
21	0.866666666666667\\
21.25	0.933333333333333\\
21.5	0.733333333333333\\
21.75	0.733333333333333\\
22	0.6\\
22.25	0.466666666666667\\
22.5	0.466666666666667\\
22.75	0.533333333333333\\
23	0.466666666666667\\
23.25	0.2\\
23.5	0.266666666666667\\
23.75	0.466666666666667\\
};
\end{axis}
\end{tikzpicture}%


==> figure4b.tikz <==
\definecolor{mycolor1}{rgb}{0.90588,0.90588,0.90588}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=1440,
xtick={0,120,240,360,480,600,720,840,960,1080,1200,1320,1440},
xticklabels={{0}, {2}, {4}, {6}, {8}, {10}, {12}, {14}, {16}, {18}, {20}, {22}, {24}},
xlabel={Hours},
ymin=0,
ymax=3,
ylabel={Energy [KW*15mins]}
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{1	0.247\\
2	0.242\\
3	0.253\\
4	0.301\\
5	0.317\\
6	0.283\\
7	0.343\\
8	0.281\\
9	0.293\\
10	0.287\\
11	0.302\\
12	0.347\\
13	0.365\\
14	0.365\\
15	0.334\\
16	0.355\\
17	0.373\\
18	0.36\\
19	0.354\\
20	0.374\\
21	0.373\\
22	0.347\\
23	0.318\\
24	0.365\\
25	0.37\\
26	0.302\\
27	0.303\\
28	0.298\\
29	0.298\\
30	0.297\\
31	0.363\\
32	0.351\\
33	0.351\\
34	0.326\\
35	0.329\\
36	0.337\\
37	0.348\\
38	0.328\\
39	0.355\\
40	0.336\\
41	0.315\\
42	0.497\\
43	0.416\\
44	0.231\\
45	0.228\\
46	0.215\\
47	0.207\\
48	0.197\\
49	0.196\\
50	0.195\\
51	0.195\\
52	0.196\\
53	0.197\\
54	0.198\\
55	0.194\\
56	0.193\\
57	0.192\\
58	0.19\\
59	0.189\\
60	0.189\\
61	0.188\\
62	0.199\\
63	0.188\\
64	0.187\\
65	0.187\\
66	0.187\\
67	0.186\\
68	0.187\\
69	0.187\\
70	0.187\\
71	0.186\\
72	0.186\\
73	0.185\\
74	0.184\\
75	0.184\\
76	0.183\\
77	0.199\\
78	0.217\\
79	0.204\\
80	0.202\\
81	0.202\\
82	0.201\\
83	0.199\\
84	0.196\\
85	0.194\\
86	0.193\\
87	0.192\\
88	0.192\\
89	0.191\\
90	0.192\\
91	0.193\\
92	0.203\\
93	0.203\\
94	0.204\\
95	0.203\\
96	0.185\\
97	0.179\\
98	0.207\\
99	0.184\\
100	0.178\\
101	0.178\\
102	0.178\\
103	0.177\\
104	0.178\\
105	0.178\\
106	0.219\\
107	0.19\\
108	0.183\\
109	0.183\\
110	0.18\\
111	0.178\\
112	0.177\\
113	0.176\\
114	0.175\\
115	0.173\\
116	0.201\\
117	0.182\\
118	0.18\\
119	0.18\\
120	0.229\\
121	0.189\\
122	0.2\\
123	0.183\\
124	0.181\\
125	0.18\\
126	0.178\\
127	0.177\\
128	0.175\\
129	0.187\\
130	0.189\\
131	0.177\\
132	0.176\\
133	0.176\\
134	0.174\\
135	0.174\\
136	0.174\\
137	0.172\\
138	0.172\\
139	0.171\\
140	0.17\\
141	0.169\\
142	0.168\\
143	0.167\\
144	0.168\\
145	0.207\\
146	0.184\\
147	0.182\\
148	0.182\\
149	0.181\\
150	0.18\\
151	0.177\\
152	0.175\\
153	0.174\\
154	0.172\\
155	0.171\\
156	0.171\\
157	0.17\\
158	0.169\\
159	0.169\\
160	0.168\\
161	0.169\\
162	0.168\\
163	0.168\\
164	0.166\\
165	0.165\\
166	0.164\\
167	0.163\\
168	0.162\\
169	0.162\\
170	0.204\\
171	0.183\\
172	0.181\\
173	0.179\\
174	0.177\\
175	0.176\\
176	0.177\\
177	0.178\\
178	0.176\\
179	0.174\\
180	0.202\\
181	0.184\\
182	0.182\\
183	0.18\\
184	0.179\\
185	0.179\\
186	0.178\\
187	0.177\\
188	0.178\\
189	0.176\\
190	0.174\\
191	0.173\\
192	0.171\\
193	0.171\\
194	0.168\\
195	0.168\\
196	0.167\\
197	0.196\\
198	0.18\\
199	0.178\\
200	0.176\\
201	0.175\\
202	0.199\\
203	0.182\\
204	0.182\\
205	0.181\\
206	0.18\\
207	0.179\\
208	0.176\\
209	0.174\\
210	0.172\\
211	0.171\\
212	0.169\\
213	0.168\\
214	0.168\\
215	0.167\\
216	0.167\\
217	0.166\\
218	0.166\\
219	0.165\\
220	0.166\\
221	0.166\\
222	0.165\\
223	0.198\\
224	0.194\\
225	0.184\\
226	0.184\\
227	0.183\\
228	0.182\\
229	0.18\\
230	0.178\\
231	0.175\\
232	0.174\\
233	0.173\\
234	0.172\\
235	0.172\\
236	0.171\\
237	0.171\\
238	0.218\\
239	0.188\\
240	0.184\\
241	0.184\\
242	0.183\\
243	0.181\\
244	0.179\\
245	0.178\\
246	0.178\\
247	0.179\\
248	0.177\\
249	0.176\\
250	0.175\\
251	0.173\\
252	0.172\\
253	0.196\\
254	0.181\\
255	0.18\\
256	0.2\\
257	0.184\\
258	0.184\\
259	0.183\\
260	0.18\\
261	0.178\\
262	0.177\\
263	0.182\\
264	0.196\\
265	0.185\\
266	0.184\\
267	0.183\\
268	0.182\\
269	0.18\\
270	0.178\\
271	0.176\\
272	0.175\\
273	0.173\\
274	0.171\\
275	0.171\\
276	0.17\\
277	0.169\\
278	0.168\\
279	0.168\\
280	0.236\\
281	0.212\\
282	0.205\\
283	0.204\\
284	0.203\\
285	0.201\\
286	0.199\\
287	0.199\\
288	0.198\\
289	0.197\\
290	0.214\\
291	0.197\\
292	0.197\\
293	0.197\\
294	0.198\\
295	0.195\\
296	0.213\\
297	0.194\\
298	0.191\\
299	0.19\\
300	0.189\\
301	0.188\\
302	0.188\\
303	0.188\\
304	0.188\\
305	0.192\\
306	0.188\\
307	0.188\\
308	0.188\\
309	0.194\\
310	0.188\\
311	0.188\\
312	0.187\\
313	0.186\\
314	0.186\\
315	0.185\\
316	0.184\\
317	0.183\\
318	0.183\\
319	0.183\\
320	0.182\\
321	0.182\\
322	0.182\\
323	0.182\\
324	0.182\\
325	0.182\\
326	0.181\\
327	0.181\\
328	0.181\\
329	0.181\\
330	0.181\\
331	0.18\\
332	0.18\\
333	0.18\\
334	0.18\\
335	0.18\\
336	0.18\\
337	0.18\\
338	0.179\\
339	0.18\\
340	0.179\\
341	0.179\\
342	0.198\\
343	0.179\\
344	0.177\\
345	0.177\\
346	0.175\\
347	0.175\\
348	0.174\\
349	0.201\\
350	0.184\\
351	0.182\\
352	0.179\\
353	0.177\\
354	0.176\\
355	0.176\\
356	0.177\\
357	0.177\\
358	0.174\\
359	0.173\\
360	0.172\\
361	0.171\\
362	0.169\\
363	0.168\\
364	0.167\\
365	0.166\\
366	0.165\\
367	0.165\\
368	0.223\\
369	0.191\\
370	0.201\\
371	0.182\\
372	0.182\\
373	0.199\\
374	0.186\\
375	0.186\\
376	0.185\\
377	0.241\\
378	0.215\\
379	0.192\\
380	0.177\\
381	0.176\\
382	0.176\\
383	0.174\\
384	0.175\\
385	0.175\\
386	0.173\\
387	0.172\\
388	0.171\\
389	0.17\\
390	0.171\\
391	0.17\\
392	0.169\\
393	0.169\\
394	0.168\\
395	0.167\\
396	0.166\\
397	0.165\\
398	0.164\\
399	0.163\\
400	0.163\\
401	0.163\\
402	0.162\\
403	0.162\\
404	0.162\\
405	0.167\\
406	0.199\\
407	0.184\\
408	0.183\\
409	0.183\\
410	0.182\\
411	0.181\\
412	0.199\\
413	0.181\\
414	0.206\\
415	0.204\\
416	0.184\\
417	0.183\\
418	0.181\\
419	0.18\\
420	0.179\\
421	0.177\\
422	0.178\\
423	0.177\\
424	0.176\\
425	0.174\\
426	0.173\\
427	0.171\\
428	0.169\\
429	0.168\\
430	0.167\\
431	0.168\\
432	0.168\\
433	0.167\\
434	0.166\\
435	0.216\\
436	0.189\\
437	0.182\\
438	0.182\\
439	0.181\\
440	0.18\\
441	0.178\\
442	0.176\\
443	0.173\\
444	0.172\\
445	0.17\\
446	0.17\\
447	0.169\\
448	0.169\\
449	0.168\\
450	0.168\\
451	0.167\\
452	0.168\\
453	0.167\\
454	0.166\\
455	0.165\\
456	0.164\\
457	0.163\\
458	0.164\\
459	0.161\\
460	0.162\\
461	0.16\\
462	0.16\\
463	0.16\\
464	0.177\\
465	0.179\\
466	0.18\\
467	0.179\\
468	0.178\\
469	0.178\\
470	0.167\\
471	0.158\\
472	0.158\\
473	0.175\\
474	0.192\\
475	0.227\\
476	0.202\\
477	0.199\\
478	0.234\\
479	0.262\\
480	0.261\\
481	0.26\\
482	0.259\\
483	0.26\\
484	0.259\\
485	0.258\\
486	0.256\\
487	0.979\\
488	1.591\\
489	0.254\\
490	0.24\\
491	0.215\\
492	0.215\\
493	0.282\\
494	1.299\\
495	0.214\\
496	0.931\\
497	0.965\\
498	0.247\\
499	0.294\\
500	0.294\\
501	0.293\\
502	0.292\\
503	0.292\\
504	0.291\\
505	0.29\\
506	0.289\\
507	0.288\\
508	0.286\\
509	0.286\\
510	0.286\\
511	0.582\\
512	1.063\\
513	0.302\\
514	0.285\\
515	0.285\\
516	0.285\\
517	1.063\\
518	1.687\\
519	0.436\\
520	0.284\\
521	0.232\\
522	0.262\\
523	0.263\\
524	0.262\\
525	0.346\\
526	2.018\\
527	2.096\\
528	0.913\\
529	0.674\\
530	0.625\\
531	0.881\\
532	0.741\\
533	0.509\\
534	0.214\\
535	0.206\\
536	0.205\\
537	0.205\\
538	0.29\\
539	1.45\\
540	0.828\\
541	0.674\\
542	0.323\\
543	0.202\\
544	0.211\\
545	0.216\\
546	0.216\\
547	0.215\\
548	0.26\\
549	0.215\\
550	0.215\\
551	0.215\\
552	0.213\\
553	0.798\\
554	1.085\\
555	0.278\\
556	0.251\\
557	1.2\\
558	1.251\\
559	1.896\\
560	1.867\\
561	1.85\\
562	1.851\\
563	1.846\\
564	1.842\\
565	1.188\\
566	1.213\\
567	0.382\\
568	0.481\\
569	0.849\\
570	0.773\\
571	2.017\\
572	2.252\\
573	2.259\\
574	2.151\\
575	1.243\\
576	0.621\\
577	2.197\\
578	2.184\\
579	2.186\\
580	1.12\\
581	0.46\\
582	0.361\\
583	0.254\\
584	1.08\\
585	2.404\\
586	2.711\\
587	2.056\\
588	1.978\\
589	1.89\\
590	1.976\\
591	0.773\\
592	0.753\\
593	1.82\\
594	2.075\\
595	2.147\\
596	2.018\\
597	2.091\\
598	1.854\\
599	0.619\\
600	1.119\\
601	0.759\\
602	0.91\\
603	0.899\\
604	0.863\\
605	0.751\\
606	0.883\\
607	0.769\\
608	0.957\\
609	0.75\\
610	0.995\\
611	0.822\\
612	0.961\\
613	0.896\\
614	0.771\\
615	1.365\\
616	1.648\\
617	1.268\\
618	1.364\\
619	1.22\\
620	1.026\\
621	0.874\\
622	0.334\\
623	0.302\\
624	0.275\\
625	0.695\\
626	0.556\\
627	0.558\\
628	0.687\\
629	2.022\\
630	2.087\\
631	2.129\\
632	1.964\\
633	2.083\\
634	2.181\\
635	1.975\\
636	1.312\\
637	1.746\\
638	1.518\\
639	1.298\\
640	1.505\\
641	1.502\\
642	1.155\\
643	0.989\\
644	1.005\\
645	0.705\\
646	0.902\\
647	0.996\\
648	0.638\\
649	0.346\\
650	0.289\\
651	0.264\\
652	0.326\\
653	0.278\\
654	0.255\\
655	1.016\\
656	0.775\\
657	0.634\\
658	0.646\\
659	0.646\\
660	0.642\\
661	0.639\\
662	0.632\\
663	1.82\\
664	2.196\\
665	0.991\\
666	0.737\\
667	0.304\\
668	0.843\\
669	1.122\\
670	1.118\\
671	1.118\\
672	1.112\\
673	0.72\\
674	0.681\\
675	0.386\\
676	0.473\\
677	0.938\\
678	0.509\\
679	0.386\\
680	0.447\\
681	0.502\\
682	0.383\\
683	0.672\\
684	0.669\\
685	0.382\\
686	0.587\\
687	0.906\\
688	0.392\\
689	0.381\\
690	0.427\\
691	0.503\\
692	0.831\\
693	0.674\\
694	0.675\\
695	0.674\\
696	0.666\\
697	0.903\\
698	2.253\\
699	0.942\\
700	0.887\\
701	0.879\\
702	0.876\\
703	1.082\\
704	0.96\\
705	0.776\\
706	0.926\\
707	0.815\\
708	0.939\\
709	0.852\\
710	2.07\\
711	1.189\\
712	1.064\\
713	0.814\\
714	0.937\\
715	0.943\\
716	0.944\\
717	1.481\\
718	1.515\\
719	0.914\\
720	0.794\\
721	1.177\\
722	0.924\\
723	0.971\\
724	0.997\\
725	1.003\\
726	0.842\\
727	1.556\\
728	1.512\\
729	1.52\\
730	1.291\\
731	1.438\\
732	1.476\\
733	1.344\\
734	1.012\\
735	0.901\\
736	0.747\\
737	0.9\\
738	0.757\\
739	0.973\\
740	0.817\\
741	1.497\\
742	2.048\\
743	0.215\\
744	0.259\\
745	0.324\\
746	0.278\\
747	0.272\\
748	0.273\\
749	0.591\\
750	1.352\\
751	0.723\\
752	0.889\\
753	0.264\\
754	0.264\\
755	0.44\\
756	0.719\\
757	0.693\\
758	0.721\\
759	0.743\\
760	0.47\\
761	0.313\\
762	0.69\\
763	0.723\\
764	0.72\\
765	0.694\\
766	0.718\\
767	0.505\\
768	0.285\\
769	1.579\\
770	0.789\\
771	1.037\\
772	0.81\\
773	1.068\\
774	1.229\\
775	0.529\\
776	0.265\\
777	0.251\\
778	0.249\\
779	0.277\\
780	0.34\\
781	0.375\\
782	0.283\\
783	0.573\\
784	0.799\\
785	0.419\\
786	0.37\\
787	0.357\\
788	0.786\\
789	0.577\\
790	0.37\\
791	0.493\\
792	1.343\\
793	0.692\\
794	0.824\\
795	0.431\\
796	1.327\\
797	1.129\\
798	2.031\\
799	2.121\\
800	2.118\\
801	2.024\\
802	2.118\\
803	2.13\\
804	1.947\\
805	0.775\\
806	0.773\\
807	0.776\\
808	0.82\\
809	0.774\\
810	0.712\\
811	0.715\\
812	0.711\\
813	0.711\\
814	0.717\\
815	0.446\\
816	0.905\\
817	0.445\\
818	0.439\\
819	0.412\\
820	0.439\\
821	0.426\\
822	0.431\\
823	0.433\\
824	1.39\\
825	1.073\\
826	1.227\\
827	1.188\\
828	0.426\\
829	0.403\\
830	0.387\\
831	0.406\\
832	0.443\\
833	0.438\\
834	0.429\\
835	0.44\\
836	0.409\\
837	0.393\\
838	0.433\\
839	0.42\\
840	0.598\\
841	1.876\\
842	1.846\\
843	1.825\\
844	1.817\\
845	1.82\\
846	1.828\\
847	1.836\\
848	1.833\\
849	1.786\\
850	1.469\\
851	0.47\\
852	0.731\\
853	0.455\\
854	0.446\\
855	0.459\\
856	0.449\\
857	0.474\\
858	0.446\\
859	0.429\\
860	0.417\\
861	0.49\\
862	0.724\\
863	0.722\\
864	0.713\\
865	0.715\\
866	0.709\\
867	0.713\\
868	0.717\\
869	0.817\\
870	1.015\\
871	1.008\\
872	1.01\\
873	1.006\\
874	1.001\\
875	0.983\\
876	1.025\\
877	0.977\\
878	0.977\\
879	0.445\\
880	0.435\\
881	0.453\\
882	0.439\\
883	0.441\\
884	0.444\\
885	0.427\\
886	0.442\\
887	0.431\\
888	0.435\\
889	0.439\\
890	0.426\\
891	0.78\\
892	1.905\\
893	1.877\\
894	1.821\\
895	1.853\\
896	1.864\\
897	1.814\\
898	1.818\\
899	1.861\\
900	1.848\\
901	1.851\\
902	1.837\\
903	0.442\\
904	0.44\\
905	0.442\\
906	1.387\\
907	1.068\\
908	0.431\\
909	0.43\\
910	0.402\\
911	0.403\\
912	0.436\\
913	0.519\\
914	0.416\\
915	0.441\\
916	0.421\\
917	0.446\\
918	0.463\\
919	0.443\\
920	0.465\\
921	0.365\\
922	0.362\\
923	0.357\\
924	0.365\\
925	0.369\\
926	0.368\\
927	0.346\\
928	0.359\\
929	0.377\\
930	0.365\\
931	0.377\\
932	0.363\\
933	0.376\\
934	0.361\\
935	0.372\\
936	0.368\\
937	0.377\\
938	0.366\\
939	0.405\\
940	0.372\\
941	0.368\\
942	0.43\\
943	0.358\\
944	0.357\\
945	0.867\\
946	1.507\\
947	0.392\\
948	0.464\\
949	0.469\\
950	0.545\\
951	0.54\\
952	0.5\\
953	0.499\\
954	0.527\\
955	0.507\\
956	0.528\\
957	0.52\\
958	0.524\\
959	0.496\\
960	0.526\\
961	0.514\\
962	0.478\\
963	0.465\\
964	0.468\\
965	0.507\\
966	0.457\\
967	0.52\\
968	0.519\\
969	0.525\\
970	0.524\\
971	0.504\\
972	0.521\\
973	0.516\\
974	0.52\\
975	0.519\\
976	0.523\\
977	0.516\\
978	0.5\\
979	0.522\\
980	0.517\\
981	0.517\\
982	0.519\\
983	0.504\\
984	2.197\\
985	2.267\\
986	2.288\\
987	2.179\\
988	2.258\\
989	0.982\\
990	0.539\\
991	0.538\\
992	0.553\\
993	0.534\\
994	0.559\\
995	0.535\\
996	0.536\\
997	0.519\\
998	0.51\\
999	0.543\\
1000	0.548\\
1001	0.545\\
1002	0.54\\
1003	1.157\\
1004	1.359\\
1005	0.46\\
1006	0.429\\
1007	0.435\\
1008	0.442\\
1009	0.433\\
1010	0.41\\
1011	0.438\\
1012	0.437\\
1013	0.426\\
1014	0.431\\
1015	0.432\\
1016	0.43\\
1017	0.424\\
1018	0.435\\
1019	0.425\\
1020	0.434\\
1021	0.424\\
1022	0.44\\
1023	0.434\\
1024	0.41\\
1025	0.43\\
1026	0.429\\
1027	0.409\\
1028	0.783\\
1029	0.568\\
1030	0.395\\
1031	0.397\\
1032	0.431\\
1033	0.424\\
1034	0.384\\
1035	0.397\\
1036	0.388\\
1037	0.392\\
1038	0.814\\
1039	0.449\\
1040	0.445\\
1041	0.677\\
1042	0.438\\
1043	0.416\\
1044	0.378\\
1045	0.494\\
1046	0.388\\
1047	0.517\\
1048	0.818\\
1049	0.81\\
1050	0.803\\
1051	0.806\\
1052	0.805\\
1053	0.804\\
1054	0.806\\
1055	0.735\\
1056	0.919\\
1057	0.916\\
1058	0.915\\
1059	0.913\\
1060	0.918\\
1061	0.913\\
1062	0.91\\
1063	0.891\\
1064	0.89\\
1065	0.889\\
1066	0.886\\
1067	0.88\\
1068	0.873\\
1069	0.822\\
1070	0.303\\
1071	0.307\\
1072	0.374\\
1073	0.387\\
1074	0.402\\
1075	0.848\\
1076	2.151\\
1077	2.234\\
1078	2.005\\
1079	0.296\\
1080	0.364\\
1081	0.343\\
1082	0.29\\
1083	0.352\\
1084	0.5\\
1085	0.506\\
1086	0.538\\
1087	0.507\\
1088	0.399\\
1089	0.435\\
1090	0.493\\
1091	1.312\\
1092	1.8\\
1093	1.786\\
1094	1.792\\
1095	1.799\\
1096	1.797\\
1097	1.783\\
1098	1.783\\
1099	1.785\\
1100	1.791\\
1101	1.8\\
1102	1.8\\
1103	1.794\\
1104	1.33\\
1105	0.428\\
1106	0.402\\
1107	0.469\\
1108	0.479\\
1109	0.465\\
1110	0.432\\
1111	0.476\\
1112	0.433\\
1113	0.468\\
1114	0.425\\
1115	0.411\\
1116	0.461\\
1117	0.472\\
1118	0.448\\
1119	0.512\\
1120	0.875\\
1121	0.445\\
1122	0.456\\
1123	0.439\\
1124	0.462\\
1125	0.557\\
1126	0.606\\
1127	0.458\\
1128	0.455\\
1129	0.604\\
1130	0.853\\
1131	0.531\\
1132	0.548\\
1133	0.542\\
1134	0.541\\
1135	0.53\\
1136	2.019\\
1137	2.105\\
1138	1.437\\
1139	1.197\\
1140	1.244\\
1141	1.082\\
1142	2.017\\
1143	1.98\\
1144	1.961\\
1145	1.955\\
1146	1.958\\
1147	1.957\\
1148	1.961\\
1149	1.969\\
1150	1.899\\
1151	1.161\\
1152	1.994\\
1153	1.996\\
1154	2.008\\
1155	2.007\\
1156	2.045\\
1157	2.097\\
1158	2.214\\
1159	2.229\\
1160	2.03\\
1161	1.988\\
1162	1.992\\
1163	1.995\\
1164	1.999\\
1165	1.998\\
1166	2.005\\
1167	1.996\\
1168	2.015\\
1169	2.017\\
1170	1.163\\
1171	1.148\\
1172	1.571\\
1173	2.01\\
1174	2.012\\
1175	2.019\\
1176	1.99\\
1177	1.973\\
1178	1.953\\
1179	1.98\\
1180	2.266\\
1181	2.288\\
1182	2.227\\
1183	2.24\\
1184	2.215\\
1185	2.231\\
1186	2.229\\
1187	2.229\\
1188	2.207\\
1189	2.198\\
1190	2.218\\
1191	2.333\\
1192	2.209\\
1193	2.196\\
1194	2.208\\
1195	2.198\\
1196	2.066\\
1197	2.081\\
1198	2.158\\
1199	2.194\\
1200	2.205\\
1201	2.177\\
1202	2.147\\
1203	2.141\\
1204	2.141\\
1205	2.154\\
1206	2.133\\
1207	2.123\\
1208	2.136\\
1209	2.085\\
1210	2.175\\
1211	2.19\\
1212	2.117\\
1213	2.123\\
1214	2.112\\
1215	2.156\\
1216	2.298\\
1217	1.968\\
1218	1.558\\
1219	2.068\\
1220	2.074\\
1221	2.171\\
1222	2.153\\
1223	0.886\\
1224	2.085\\
1225	2.083\\
1226	1.874\\
1227	2.167\\
1228	1.878\\
1229	0.798\\
1230	2.071\\
1231	1.92\\
1232	2.146\\
1233	2.162\\
1234	1.149\\
1235	1.681\\
1236	1.855\\
1237	1.874\\
1238	2.164\\
1239	2.188\\
1240	2.001\\
1241	1.888\\
1242	1.891\\
1243	1.876\\
1244	2.191\\
1245	2.193\\
1246	2.238\\
1247	2.23\\
1248	2.192\\
1249	2.22\\
1250	2.226\\
1251	2.228\\
1252	2.237\\
1253	1.888\\
1254	0.874\\
1255	2.208\\
1256	2.188\\
1257	1.91\\
1258	1.896\\
1259	1.891\\
1260	1.89\\
1261	2.218\\
1262	1.925\\
1263	1.245\\
1264	0.513\\
1265	0.48\\
1266	1.496\\
1267	1.763\\
1268	1.334\\
1269	0.477\\
1270	0.494\\
1271	0.828\\
1272	1.789\\
1273	1.784\\
1274	0.542\\
1275	0.496\\
1276	0.503\\
1277	1.78\\
1278	1.741\\
1279	0.949\\
1280	0.465\\
1281	1.886\\
1282	1.997\\
1283	1.961\\
1284	1.929\\
1285	1.939\\
1286	0.742\\
1287	0.403\\
1288	0.398\\
1289	0.405\\
1290	0.509\\
1291	0.389\\
1292	0.422\\
1293	0.43\\
1294	0.395\\
1295	0.401\\
1296	0.427\\
1297	0.396\\
1298	0.411\\
1299	0.891\\
1300	1.041\\
1301	1.019\\
1302	1.049\\
1303	1.013\\
1304	1.017\\
1305	0.992\\
1306	1.024\\
1307	0.384\\
1308	0.428\\
1309	0.392\\
1310	0.388\\
1311	0.531\\
1312	0.499\\
1313	0.566\\
1314	0.556\\
1315	0.53\\
1316	0.41\\
1317	0.374\\
1318	0.367\\
1319	0.394\\
1320	0.397\\
1321	0.391\\
1322	0.425\\
1323	0.416\\
1324	0.412\\
1325	0.409\\
1326	0.763\\
1327	0.804\\
1328	0.72\\
1329	0.711\\
1330	0.601\\
1331	0.403\\
1332	0.424\\
1333	0.474\\
1334	0.461\\
1335	0.449\\
1336	0.449\\
1337	0.436\\
1338	0.426\\
1339	0.417\\
1340	0.398\\
1341	0.406\\
1342	0.398\\
1343	0.46\\
1344	0.446\\
1345	0.447\\
1346	0.451\\
1347	0.427\\
1348	0.465\\
1349	0.471\\
1350	0.462\\
1351	0.46\\
1352	0.43\\
1353	0.45\\
1354	0.464\\
1355	0.446\\
1356	0.416\\
1357	0.433\\
1358	0.425\\
1359	0.462\\
1360	0.601\\
1361	0.446\\
1362	0.487\\
1363	0.5\\
1364	0.456\\
1365	0.479\\
1366	0.437\\
1367	0.514\\
1368	0.478\\
1369	0.451\\
1370	0.451\\
1371	0.458\\
1372	0.439\\
1373	0.443\\
1374	0.398\\
1375	0.402\\
1376	0.911\\
1377	1.642\\
1378	1.623\\
1379	0.448\\
1380	0.425\\
1381	0.425\\
1382	0.422\\
1383	0.453\\
1384	0.466\\
1385	0.458\\
1386	0.438\\
1387	0.535\\
1388	0.432\\
1389	0.493\\
1390	0.491\\
1391	0.495\\
1392	0.508\\
1393	0.509\\
1394	0.497\\
1395	0.512\\
1396	0.513\\
1397	0.486\\
1398	0.482\\
1399	0.449\\
1400	0.502\\
1401	0.456\\
1402	0.448\\
1403	0.473\\
1404	0.47\\
1405	0.42\\
1406	0.418\\
1407	0.418\\
1408	0.417\\
1409	0.417\\
1410	0.415\\
1411	0.209\\
1412	0.414\\
1413	0.421\\
1414	0.201\\
1415	0.281\\
1416	0.302\\
1417	0.244\\
1418	0.268\\
1419	0.318\\
1420	0.34\\
1421	0.324\\
1422	0.324\\
1423	0.323\\
1424	0.31\\
1425	0.268\\
1426	0.241\\
1427	0.252\\
1428	0.263\\
1429	0.254\\
1430	0.258\\
1431	0.281\\
1432	0.302\\
1433	0.316\\
1434	0.352\\
1435	0.304\\
1436	0.256\\
1437	0.273\\
1438	0.229\\
1439	0.227\\
1440	0.041\\
};
\end{axis}
\end{tikzpicture}%


==> figure6.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.24706,0.24706,0.24706}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.85\figureheight,
scale only axis,
xmin=0,
xmax=24,
xtick={ 0,  4,  8, 12, 16, 20, 24},
xlabel={Hour},
ymin=0,
ymax=1,
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={{0},{0.2},{0.4},{0.6},{0.8},{1}},
ylabel={Probability to Start},
legend style={draw=black,fill=white,legend cell align=left,legend pos=north west}
]
\addplot [color=black,solid,line width=1.0pt,mark=triangle*, mark options={fill=white}]
  table[row sep=crcr]{1	1.99999e-06\\
2	1.99999e-06\\
3	1.99999e-06\\
4	1.99999e-06\\
5	1.99999e-06\\
6	1.99999e-06\\
7	1.99999e-06\\
8	1.99999e-06\\
9	0.6\\
10	0.799999\\
11	0.4\\
12	0.4\\
13	1.99999e-06\\
14	1.99999e-06\\
15	0.4\\
16	0.200001\\
17	0.200001\\
18	0.4\\
19	0.200001\\
20	0.200001\\
21	1.99999e-06\\
22	1.99999e-06\\
23	1.99999e-06\\
24	1.99999e-06\\
};
\addlegendentry{SAT};

\addplot [color=black,dashed,line width=1.0pt,mark=square*, mark options={solid,fill=white}]
  table[row sep=crcr]{1	1.99999e-06\\
2	1.99999e-06\\
3	2.49999e-06\\
4	1.99999e-06\\
5	1.99999e-06\\
6	1.99999e-06\\
7	1.99999e-06\\
8	0.200001\\
9	0.6\\
10	0.799999\\
11	0.799999\\
12	0.5\\
13	0.5\\
14	0.5\\
15	0.5\\
16	0.333334\\
17	0.5\\
18	0.666666\\
19	0.5\\
20	0.166668\\
21	1.66666e-06\\
22	1.66666e-06\\
23	1.66666e-06\\
24	1.66666e-06\\
};
\addlegendentry{SUN};

\addplot [color=black,dotted,line width=1.0pt,mark=+,mark options={solid}]
  table[row sep=crcr]{1	3.84615e-07\\
2	3.84615e-07\\
3	3.84615e-07\\
4	3.84615e-07\\
5	3.84615e-07\\
6	3.84615e-07\\
7	0.5\\
8	0.769231\\
9	0.923077\\
10	0.961538\\
11	0.807692\\
12	0.576923\\
13	0.153846\\
14	0.423077\\
15	0.576923\\
16	0.615385\\
17	0.538462\\
18	0.269231\\
19	0.269231\\
20	0.0769234\\
21	0.0384619\\
22	0.0400004\\
23	0.0400004\\
24	4e-07\\
};
\addlegendentry{WD};

\end{axis}
\end{tikzpicture}%

